Light flavor asymmetry of nucleon sea

The light flavor antiquark distributions of the nucleon sea are calculated in the effective chiral quark model and compared with experimental results. The contributions of the flavor-symmetric sea-quark distributions and the nuclear EMC effect are taken into account to obtain the ratio of Drell-Yan cross sections $\sigma^{\mathrm{pD}}/2\sigma^{\mathrm{pp}}$, which can match well with the results measured in the FermiLab E866/NuSea experiment. The calculated results also match the measured $\bar{d}(x)-\bar{u}(x)$ from different experiments, but unmatch the behavior of $\bar{d}(x)/\bar{u}(x)$ derived indirectly from the measurable quantity $\sigma^{\mathrm{pD}}/2\sigma^{\mathrm{pp}}$ by the FermiLab E866/NuSea Collaboration at large $x$. We suggest to measure again $\bar{d}(x)/\bar{u}(x)$ at large $x$ from precision experiments with careful experimental data treatment. We also propose an alternative procedure for experimental data treatment.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

